Training Normalizing Flows with the Information Bottleneck for Competitive Generative Classification

The Information Bottleneck (IB) objective uses information theory to formulate a task-performance versus robustness trade-off. It has been successfully applied in the standard discriminative classification setting. We pose the question whether the IB can also be used to train generative likelihood models such as normalizing flows. Since normalizing flows use invertible network architectures (INNs), they are information-preserving by construction. This seems contradictory to the idea of a bottleneck. In this work, firstly, we develop the theory and methodology of IB-INNs, a class of conditional normalizing flows where INNs are trained using the IB objective: Introducing a small amount of {\em controlled} information loss allows for an asymptotically exact formulation of the IB, while keeping the INN's generative capabilities intact. Secondly, we investigate the properties of these models experimentally, specifically used as generative classifiers. This model class offers advantages such as improved uncertainty quantification and out-of-distribution detection, but traditional generative classifier solutions suffer considerably in classification accuracy. We find the trade-off parameter in the IB controls a mix of generative capabilities and accuracy close to standard classifiers. Empirically, our uncertainty estimates in this mixed regime compare favourably to conventional generative and discriminative classifiers.

==> figures/INN-basic.tex <==
\begin{tikzpicture}[
    data domain/.style={fill=black!20, draw=black, rounded corners=3pt, minimum height=3.5em, minimum width=1em, align=center, font=\normalsize},
    fat arrow/.style={double arrow, fill=my-dark, draw=black, align=center, text depth=-0.5pt, text width=3em, text=black!5},
    unidirectional fat arrow/.style={single arrow, fill=my-dark, draw=black, align=center, text depth=-0.5pt, text width=4em, text=black!5},
    loss/.style={black!75, midway, align=center, font=\footnotesize\sffamily\bfseries}]

    \node [data domain, fill=black!5] (x) {$X$};
    \node [below=6pt of x.south, yshift=5pt] (inp) {\tiny{INPUT}};
    %\node [below=4pt of x.south, yshift=-5pt] (inp) {data};

    \node [fat arrow, right=2pt of x.east] (INN) {\textsf{\scriptsize{\textbf{INN}}}};

    \node [data domain, right=2pt of INN.east, fill=ProcessBlue!30] (z) {$Z$};
    \node [below=6pt of z.south, yshift=5pt] (gmm) {\tiny{GMM}};
    %\node [below=4pt of z.south, yshift=-5pt] (gmm) {GMM};
    
    \node [unidirectional fat arrow, right=4pt of z.east] (inference) {\textsf{\scriptsize{\textbf{Bayes Rule}}}};
    
    \node [data domain, right=2pt of inference.east, fill=black!5] (y) {$Y$};
    \node [below=6pt of y.south, yshift=5pt] (output) {\tiny{CLASS}};
    %\node [below=4pt of y.south, yshift=-5pt] (output) {Label};

\end{tikzpicture}

==> figures/generative-classifier.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, anchor=center, align=center, font=\sffamily, scale=0.68, text=black!75}
    ]
    
    \clip (-1.5, 1.01) rectangle (2.0, -1.0);

    % class 1 gaussian
    \foreach \i in {0.1, 0.2, ..., 1} {
        \fill[opacity={0.5*\i}, my-orange] (-0.5, 0.3) circle ({1-\i});
    }
    \node [text=my-orange!60!black] at (-0.5, 0.3) {$\mu_1$};

    % class 2 gaussian
    \foreach \i in {0.1, 0.2, ..., 1} {
        \fill[opacity={0.5*\i}, my-green] (0.5, -0.3) circle ({1-\i});
    }
    \node [text=my-green!60!black] at (0.5, -0.3) {$\mu_2$};

    % decision boundary
    \draw [densely dotted, black, opacity=0.4] (-0.9, -1.5) -- (0.9, 1.5);

    % uncertain
    \node [label={below:\tiny uncertain class}] at (0.05, 0) {$\boldsymbol\times$};

    % class 1
    \node [label={below:\tiny confident class 1}] at (-0.9, 0.27)  {$\boldsymbol\times$};

    % class 2 outlier
    \node [label={below:\tiny confident class 2\\[-5pt]\tiny but out-of-distribution}] at (1.25, 0.76) {$\boldsymbol\times$};

\end{tikzpicture}

==> figures/loss-landscapes-Lx.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, anchor=center, align=center, font=\sffamily, scale=0.75, text=black!75}
    ]

    \clip (-1.5, 1.2) rectangle (2.0, -1.2);
    % background
    \fill [fill=my-orange, fill opacity=0.1] (-1.5, -1.5) rectangle (2.2, 1.5);

    % class 1 gaussian
    \foreach \i in {0.1, 0.2, ..., 1.3} {
        \fill[opacity={0.25*\i}, my-green] (-0.5, 0.3) circle ({1.3-\i});
    }
    \node [text=black] at (-0.5, 0.3) {$\mu_1$};

    % class 2 gaussian
    \foreach \i in {0.1, 0.2, ..., 1.3} {
        \fill[opacity={0.25*\i}, my-green] (0.5, -0.3) circle ({1.3-\i});
    }
    \node [text=black] at (0.5, -0.3) {$\mu_2$};

    % decision boundary
    \draw [densely dotted, black, opacity=0.4] (-0.9, -1.5) -- (0.9, 1.5);

    % uncertain
    %\node [label={below:\tiny uncertain}] at (0.05, 0) {$\boldsymbol\times$};

    % class 1
    %\node [label={below:\tiny confident class 1}] at (-0.9, 0.1) {$\boldsymbol\times$};
    %\node [label={below:\tiny Sample $\INN(x)$}] at (-0.6, -0.1) {$\boldsymbol\times$};
    \node [label={below:\tiny Sample $\INN(x)$}] at (-0.8, -0.6) {$\boldsymbol\times$};

    % class 2 outlier
    %\node [label={below:\tiny confident class 2,\\[-7pt]\tiny but outlier}] at (1.6, 0.8) {$\boldsymbol\times$};

\end{tikzpicture}

==> figures/loss-landscapes-Ly.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, anchor=center, align=center, font=\sffamily, scale=0.75, text=black!75}
    ]

    \clip (-1.5, 1.2) rectangle (2.0, -1.2);
    % background
    \fill [fill=my-orange, fill opacity=0.1] (-1.5, -1.5) rectangle (2.2, 1.5);
    % background
    %\draw [draw=my-dark, line width=0.2pt, fill=my-orange, fill opacity=0.1] (-1.5, -1.5) rectangle (2.2, 1.5);

    % shaded area
    \foreach \i in {0, 0.03, ..., 1.3} {
        \clip (-1.5, -1.5) rectangle (2.2, 1.5);
        \fill [opacity={0.07}, my-green] (-1.5, 1.5) -- (-1.5,{-4*\i + 1.5}) -- ({2.4*\i - 1.5}, 1.5);
    }

    % class 1 iso
    \draw[densely dotted, black, opacity=0.4] (-0.5, 0.3) circle (0.5);

    % class 2 iso
    \draw[densely dotted, black, opacity=0.4] (0.5, -0.3) circle (0.5);
    
    % class 2 mean
    \node [text=black] at (0.5, -0.3) {$\mu_2$};
    % class 1 mean
    \node [text=black] at (-0.5, 0.3) {$\mu_1$};

    % class 2 mean
    \node [text=black] at (0.5, -0.3) {$\mu_2$};

    % decision boundary
    \draw [densely dotted, black, opacity=0.4] (-0.9, -1.5) -- (0.9, 1.5);

    % uncertain
    %\node [label={below:\tiny uncertain}] at (0.05, 0) {$\boldsymbol\times$};

    % class 1
    \node [label={below:\tiny Sample $\INN(x)$}] at (-0.8, -0.6) {$\boldsymbol\times$};
    \draw[arrows=>-<, thick, draw=my-green!50!black, shorten >=1.5mm, shorten <=1.5mm] (-0.8, -0.6) -- (-0.5, 0.3);
    \draw[arrows=<->, thick, draw=my-orange, shorten >=1.5mm, shorten <=1.5mm] (-0.8, -0.6) -- (0.5, -0.3);

    % class 2 outlier
    %\node [label={below:\tiny confident class 2,\\[-7pt]\tiny but outlier}] at (1.6, 0.8) {$\boldsymbol\times$};

\end{tikzpicture}

==> figures/loss-landscapes-class-NLL.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, anchor=center, align=center, font=\sffamily, scale=0.75, text=black!75}
    ]

    \clip (-1.5, 1.2) rectangle (2.0, -1.2);
    % background
    \fill [fill=my-orange, fill opacity=0.1] (-1.5, -1.5) rectangle (2.2, 1.5);
    % background

    % class 1 gaussian
    \foreach \i in {0.1, 0.2, ..., 1.3} {
        \fill[opacity={0.25*\i}, my-green] (-0.5, 0.3) circle ({1.3-\i});
    }
    \node [text=black] at (-0.5, 0.3) {$\mu_1$};
    
    % class 2 iso
    \draw[densely dotted, black, opacity=0.4] (0.5, -0.3) circle (0.5);

    % class 2 mean
    \node [text=black] at (0.5, -0.3) {$\mu_2$};

    % decision boundary
    \draw [densely dotted, black, opacity=0.4] (-0.9, -1.5) -- (0.9, 1.5);

    % uncertain
    %\node [label={below:\tiny uncertain}] at (0.05, 0) {$\boldsymbol\times$};

    % class 1
    %\node [label={below:\tiny confident class 1}] at (-0.9, 0.1) {$\boldsymbol\times$};
    %\node [label={below:\tiny Sample $\INN(x)$}] at (-0.6, -0.1) {$\boldsymbol\times$};
    \node [label={below:\tiny Sample $\INN(x)$}] at (-0.8, -0.6) {$\boldsymbol\times$};
    \draw[arrows=>-<, thick, draw=my-green!50!black, shorten >=1.5mm, shorten <=1.5mm] (-0.8, -0.6) -- (-0.5, 0.3);

    % class 2 outlier
    %\node [label={below:\tiny confident class 2,\\[-7pt]\tiny but outlier}] at (1.6, 0.8) {$\boldsymbol\times$};

\end{tikzpicture}

==> figures/loss-landscapes-colorbar.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt, anchor=center, align=center, font=\sffamily, scale=0.75, text=black!75}
    ]

    % background
    \draw [draw=my-dark, line width=0.2pt, fill=my-orange, fill opacity=0.1]
        (0, -1.3) -- (-0.1, -1.2) -- (-0.1, 1.2) -- (0, 1.3) -- (0.1, 1.2) -- (0.1, -1.2) -- (0, -1.3);

    % shaded area
    \begin{scope}
    \foreach \i in {0.1, 0.2, ..., 1} {
        \clip (0, -1.3) -- (-0.1, -1.2) -- (-0.1, 1.2) -- (0, 1.3) -- (0.1, 1.2) -- (0.1, -1.2) -- (0, -1.3);
        \fill [opacity=0.05, my-green] (-0.1, -1.3) rectangle (0.1, {1.3 - 3*\i});
    }
    \end{scope}

    \node [scale=0.7, rotate=90] at (0.19, 0.8) {higher loss};
    \node [scale=0.7, rotate=90] at (0.19, -0.8) {lower loss};

\end{tikzpicture}
